Can we learn from developer mistakes? Learning to localize and repair real bugs from real bug fixes

Real bug fixes found in open source repositories seem to be the perfect source for learning to localize and repair real bugs. However, the absence of large scale bug fix collections has made it difficult to effectively exploit real bug fixes in the training of larger neural models in the past. In contrast, artificial bugs -- produced by mutating existing source code -- can be easily obtained at a sufficient scale and are therefore often preferred in the training of existing approaches. Still, localization and repair models that are trained on artificial bugs usually underperform when faced with real bugs. This raises the question whether bug localization and repair models trained on real bug fixes are more effective in localizing and repairing real bugs. We address this question by introducing RealiT, a pre-train-and-fine-tune approach for effectively learning to localize and repair real bugs from real bug fixes. RealiT is first pre-trained on a large number of artificial bugs produced by traditional mutation operators and then fine-tuned on a smaller set of real bug fixes. Fine-tuning does not require any modifications of the learning algorithm and hence can be easily adopted in various training scenarios for bug localization or repair (even when real training data is scarce). In addition, we found that training on real bug fixes with RealiT is empirically powerful by nearly doubling the localization performance of an existing model on real bugs while maintaining or even improving the repair performance.

==> figures/overview/overview.tex <==
%!TEX root = ../../main.tex
\begin{tikzpicture}

\node[draw=white!40!correct-green, fill=white!40!correct-green, rounded corners, inner sep=5pt, minimum width=9cm](correct-data){\textcolor{black!50!correct-green}{Github Code}};
\node[draw=white!50!red, fill=white!50!red, rounded corners, inner sep=4pt, right=0.1cm of correct-data](bug-data){\textcolor{black!40!red}{Real Bug Fixes}};
\node[dashed, draw=white!60!black, thick,rounded corners, inner sep=4pt, fit=(correct-data)(bug-data)](data-box){};
\node[above=-0.15cm of data-box, fill=white]{\textcolor{white!60!black}{Datasets}};

% Correct pretrain box
\node[draw=white!60!correct-green, fill=white!60!correct-green, rounded corners, below left=0.7cm and -2cm of data-box, minimum width=2.5cm, minimum height=2.3cm](correct-pretrain){};
\node[draw=white!40!correct-green, fill=white!40!correct-green, rounded corners, below left=-1.55cm and -1.85cm of correct-pretrain, minimum width=1.8cm, minimum height=1.5cm](correct-pretrain-inner){\textcolor{black!50!correct-green}{Correct}};
\node[above left=0.1cm and -2.2cm of correct-pretrain-inner]{\textcolor{black!30!correct-green}{supersample}};

\node[draw=white!70!orange, fill=white!70!orange, rounded corners, right=0.5cm of correct-pretrain, minimum width=2.5cm, minimum height=2.3cm](mutants){\textcolor{black!40!orange}{Mutants}};

% Box around everything
\node[dashed, draw=white!60!black, thick,rounded corners, inner sep=3pt, fit=(correct-pretrain)(mutants)](pretrain-data){};

\node[fill=white!95!blue, below=0.38cm of pretrain-data, inner sep=8pt, minimum width=4cm](pretrain){pre-train};
\node[dashed, draw=white!60!black, thick,rounded corners, inner sep=8pt, fit=(pretrain-data)(pretrain)](pretrain-box){};
\node[below=-0.25cm of pretrain-box, fill=white]{\textcolor{white!60!black}{(1) Train on mutants}};


% Draw arrows for pre-train
\draw ($(correct-data.south) + (-2.5, -0.05cm)$) edge[thick, draw=white!60!black] ($(correct-data.south) + (-2.5, -0.6cm)$)
		($(correct-data.south) + (-2.5, -0.6cm)$) edge[thick, draw=white!60!black] ($(correct-pretrain.north) + (0, 0.25cm)$)
		($(correct-pretrain.north) + (0, 0.25cm)$) edge[thick, draw=white!60!black,-latex] ($(correct-pretrain.north)$) 
		($(correct-pretrain.north) + (0, 0.25cm)$) edge[thick, draw=white!60!black] node[above right=0cm and 0.3cm, fill=white]{\textcolor{white!60!black}{mutate}}  ($(mutants.north) + (0, 0.25cm)$)
		($(mutants.north) + (0, 0.25cm)$) edge[thick, draw=white!60!black, -latex] ($(mutants.north)$)  ;
		
\draw ($(correct-pretrain.south) + (0, -0.05cm)$) edge[thick, draw=white!60!black] ($(correct-pretrain.south) + (0, -0.25cm)$) 
		 ($(correct-pretrain.south) + (0, -0.25cm)$) edge[thick, draw=white!60!black] ($(pretrain.north) + (0, 0.250cm)$) 
		 ($(pretrain.north) + (0, 0.250cm)$) edge[thick, draw=white!60!black, -latex] ($(pretrain.north)$) 
		 ($(mutants.south) + (0, -0.05cm)$) edge[thick, draw=white!60!black] ($(mutants.south) + (0, -0.25cm)$) 
		  ($(mutants.south) + (0, -0.25cm)$) edge[thick, draw=white!60!black] ($(pretrain.north) + (0, 0.250cm)$) ;
		  
		  
% Second phase


% Correct
\node[draw=white!60!correct-green, fill=white!60!correct-green, rounded corners, right=1.4cm of pretrain-data, minimum width=2.5cm, minimum height=2.3cm](correct-train){};
\node[draw=white!40!correct-green, fill=white!40!correct-green, rounded corners, below left=-1.55cm and -1.85cm of correct-train, minimum width=1.8cm, minimum height=1.5cm](correct-train-inner){\textcolor{black!50!correct-green}{Correct}};
\node[above left=0.1cm and -2.2cm of correct-train-inner]{\textcolor{black!30!correct-green}{supersample}};

% Bugs 
\node[draw=white!70!red, fill=white!70!red, rounded corners, right=0.5cm of correct-train, minimum width=2.5cm, minimum height=2.3cm](bugs-train){};
%\node[draw=white!60!red, fill=white!60!red, rounded corners, below left=-1.55cm and -1.85cm of bugs-train, minimum width=1.8cm, minimum height=1.5cm](bugs-aug-inner){};
\node[draw=white!50!red, fill=white!50!red, rounded corners, below left=-1.05cm and -1.35cm of bugs-train, minimum width=1.3cm, minimum height=1cm](bugs-train-inner){\textcolor{black!40!red}{Bugs}};
%\node[above left=0cm and -1.6cm of bugs-train-inner]{\textcolor{black!30!red}{augment}};
\node[above left=0.6cm and -2.1cm of bugs-train-inner]{\textcolor{black!30!red}{supersample}};


\node[dashed, draw=white!60!black, thick, rounded corners, inner sep=3pt, fit=(correct-train)(bugs-train)](train-data){};

\node[fill=white!95!blue, below=0.38cm of train-data, inner sep=8pt, minimum width=4cm](train){fine-tune};
\node[dashed, draw=white!60!black, thick, rounded corners, inner sep=8pt, fit=(train-data)(train)](train-box){};
\node[below=-0.25cm of train-box, fill=white]{\textcolor{white!60!black}{(2) Fine-tune on real bugs}};

\draw ($(correct-train.south) + (0, -0.05cm)$) edge[thick, draw=white!60!black] ($(correct-train.south) + (0, -0.25cm)$) 
		 ($(correct-train.south) + (0, -0.25cm)$) edge[thick, draw=white!60!black] ($(train.north) + (0, 0.250cm)$) 
		 ($(train.north) + (0, 0.250cm)$) edge[thick, draw=white!60!black, -latex] ($(train.north)$) 
		 ($(bugs-train.south) + (0, -0.05cm)$) edge[thick, draw=white!60!black] ($(bugs-train.south) + (0, -0.25cm)$) 
		  ($(bugs-train.south) + (0, -0.25cm)$) edge[thick, draw=white!60!black] ($(train.north) + (0, 0.250cm)$) ;
		  
\draw ($(pretrain.east)$) edge[thick, draw=white!60!black, -latex] ($(train.west)$) ;

% Draw from correct
\draw ($(correct-data.south) + (3.13, -0.05cm)$) edge[thick, draw=white!60!black, -latex] ($(correct-train.north)$) ;
		
\draw ($(bug-data.south) + (0.44, -0.05cm)$) edge[thick, draw=black!30!red, -latex] ($(bugs-train.north) + (0, 0)$);

% Inference -----------------------------------------

\node[draw=white!50!red, fill=white!50!red, rounded corners, inner sep=4pt, right=2.2cm of data-box, minimum width=2cm](eval-data){\textcolor{black!40!red}{Real Test Set}};

\node[below=0.27cm of eval-data](program-tokens){\input{figures/overview/program-tokens}};
\node[dashed, draw=white!60!black, rounded corners, inner sep=0.1pt, fit=(program-tokens)](token-box){};
\draw ($(eval-data.south) + (0, -0.05cm)$) edge[thick, draw=white!60!black, -latex] ($(token-box.north)$) ;

\node[fill=white!95!blue, below=0.27cm of token-box, inner sep=4pt, minimum width=3.5cm](loc){Localization};
\draw ($(token-box.south) + (0, -0.05cm)$) edge[thick, draw=white!60!black, -latex] ($(loc.north)$) ;

\node[below=0.27cm of loc](loc-tokens){\input{figures/overview/loc-tokens}};
\node[dashed, draw=white!60!black, rounded corners, inner sep=0.1pt, fit=(loc-tokens)](loc-box){};
\draw ($(loc.south) + (0, -0.05cm)$) edge[thick, draw=white!60!black, -latex] ($(loc-box.north)$) ;

\node[fill=white!95!blue, below=0.27cm of loc-box, inner sep=4pt, minimum width=3.5cm](repair){Repair};
\draw ($(loc-box.south) + (0, -0.05cm)$) edge[thick, draw=white!60!black, -latex] ($(repair.north)$) ;

\node[below=0.27cm of repair](rep-tokens){\input{figures/overview/rep-tokens}};
\node[dashed, draw=white!60!black, rounded corners, inner sep=0.1pt, fit=(rep-tokens)](rep-box){};
\draw ($(repair.south) + (0, -0.05cm)$) edge[thick, draw=white!60!black, -latex] ($(rep-box.north)$) ;

\node[dashed, draw=white!60!black, thick, rounded corners, inner sep=7.2pt, fit=(eval-data)(rep-box)](eval-data-box){};
\node[below=-0.24cm of eval-data-box, fill=white]{\textcolor{white!60!black}{(3) Evaluate}};

\draw ($(train.east) + (0, 0)$) edge[thick, draw=white!60!black] ($(train.east) + (1.3cm, 0cm)$) 
	($(train.east) + (1.3cm, 0cm)$) edge[thick, draw=white!60!black] ($(repair.west) + (-0.45cm, 0cm)$)
	($(repair.west) + (-0.45cm, 0cm)$)edge[thick, draw=white!60!black, -latex] ($(repair.west) + (0cm, 0cm)$) 
	($(train.east) + (1.3cm, 0cm)$) edge[thick, draw=white!60!black] ($(loc.west) + (-0.45cm, 0cm)$)
	($(loc.west) + (-0.45cm, 0cm)$)edge[thick, draw=white!60!black, -latex] ($(loc.west) + (0cm, 0cm)$) ;

\end{tikzpicture}
